Renormalization and topological susceptibility on the lattice: SU(2) Yang-Mills theory

The renormalization functions involved in the determination of the topological susceptibility in the SU(2) lattice gauge theory are extracted by direct measurements, without relying on perturbation theory. The determination exploits the phenomenon of critical slowing down to allow the separation of perturbative and non-perturbative effects. The results are in good agreement with perturbative computations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
<------------------------------ CUT HERE ------------------------------>
%!PS-Adobe-2.0
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%Pages: 4 1
%%BoundingBox: 0 0 900 900
%%EndComments
%%Page: 1 1
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.0 setgray
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
871 420 m
871 430 l
1063 420 m
1063 430 l
1255 420 m
1255 430 l
1447 420 m
1447 430 l
1639 420 m
1639 430 l
1832 420 m
1832 430 l
2024 420 m
2024 430 l
2216 420 m
2216 430 l
2408 420 m
2408 430 l
2600 420 m
2600 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
871 2030 m
871 2020 l
1063 2030 m
1063 2020 l
1255 2030 m
1255 2020 l
1447 2030 m
1447 2020 l
1639 2030 m
1639 2020 l
1832 2030 m
1832 2020 l
2024 2030 m
2024 2020 l
2216 2030 m
2216 2020 l
2408 2030 m
2408 2020 l
2600 2030 m
2600 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1063 420 m
1063 440 l
1447 420 m
1447 440 l
1832 420 m
1832 440 l
2216 420 m
2216 440 l
2600 420 m
2600 440 l
679 2030 m
679 2010 l
1063 2030 m
1063 2010 l
1447 2030 m
1447 2010 l
1832 2030 m
1832 2010 l
2216 2030 m
2216 2010 l
2600 2030 m
2600 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1063 370 m
gsave
1063 370 translate
0 rotate
0 -20  m
(2) CS
(2) show
grestore
newpath
1447 370 m
gsave
1447 370 translate
0 rotate
0 -20  m
(4) CS
(4) show
grestore
newpath
1832 370 m
gsave
1832 370 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
newpath
2216 370 m
gsave
2216 370 translate
0 rotate
0 -20  m
(8) CS
(8) show
grestore
newpath
2600 370 m
gsave
2600 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
84 scalefont
 setfont
(n) show
grestore
newpath
679 420 m
689 420 l
679 500 m
689 500 l
679 581 m
689 581 l
679 661 m
689 661 l
679 742 m
689 742 l
679 822 m
689 822 l
679 903 m
689 903 l
679 983 m
689 983 l
679 1064 m
689 1064 l
679 1144 m
689 1144 l
679 1225 m
689 1225 l
679 1305 m
689 1305 l
679 1386 m
689 1386 l
679 1466 m
689 1466 l
679 1547 m
689 1547 l
679 1627 m
689 1627 l
679 1708 m
689 1708 l
679 1788 m
689 1788 l
679 1869 m
689 1869 l
679 1949 m
689 1949 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 500 m
2782 500 l
2792 581 m
2782 581 l
2792 661 m
2782 661 l
2792 742 m
2782 742 l
2792 822 m
2782 822 l
2792 903 m
2782 903 l
2792 983 m
2782 983 l
2792 1064 m
2782 1064 l
2792 1144 m
2782 1144 l
2792 1225 m
2782 1225 l
2792 1305 m
2782 1305 l
2792 1386 m
2782 1386 l
2792 1466 m
2782 1466 l
2792 1547 m
2782 1547 l
2792 1627 m
2782 1627 l
2792 1708 m
2782 1708 l
2792 1788 m
2782 1788 l
2792 1869 m
2782 1869 l
2792 1949 m
2782 1949 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 742 m
699 742 l
679 1064 m
699 1064 l
679 1386 m
699 1386 l
679 1708 m
699 1708 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 742 m
2772 742 l
2792 1064 m
2772 1064 l
2792 1386 m
2772 1386 l
2792 1708 m
2772 1708 l
2792 2030 m
2772 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
641 742 m
gsave
641 742 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
641 1064 m
gsave
641 1064 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
641 1386 m
gsave
641 1386 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
641 1708 m
gsave
641 1708 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
525 1225 m
gsave
525 1225 translate
0 rotate
0 0  m
(QL/Q0) RJ
/Times-Italic findfont
84 scalefont
 setfont
(Q) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
(L) show
/Times-Italic findfont
84 scalefont
 setfont
0 25 rmoveto
/Times-Roman findfont
84 scalefont
 setfont
(/) show
/Times-Italic findfont
84 scalefont
 setfont
(Q) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Roman findfont
50 scalefont
 setfont
(0) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 1) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 1) show
grestore
newpath
[] 0 setdash
679 2030 m
679 2030 l
871 1071 m
871 1100 l
1063 870 m
1063 908 l
1255 806 m
1255 847 l
1447 763 m
1447 807 l
1639 756 m
1639 801 l
1832 744 m
1832 800 l
2024 735 m
2024 790 l
stroke
651 2030 m
707 2030 l
651 2030 m
707 2030 l
843 1071 m
899 1071 l
843 1100 m
899 1100 l
1035 870 m
1091 870 l
1035 908 m
1091 908 l
1227 806 m
1283 806 l
1227 847 m
1283 847 l
1419 763 m
1475 763 l
1419 807 m
1475 807 l
1611 756 m
1667 756 l
1611 801 m
1667 801 l
1804 744 m
1860 744 l
1804 800 m
1860 800 l
1996 735 m
2052 735 l
1996 790 m
2052 790 l
stroke
679 2030 20 0 360 arc
stroke
871 1086 20 0 360 arc
stroke
1063 889 20 0 360 arc
stroke
1255 826 20 0 360 arc
stroke
1447 785 20 0 360 arc
stroke
1639 778 20 0 360 arc
stroke
1832 772 20 0 360 arc
stroke
2024 762 20 0 360 arc
stroke
[] 0 setdash
679 2030 m
679 2030 l
871 1250 m
871 1303 l
1063 1017 m
1063 1081 l
1255 1009 m
1255 1081 l
1447 906 m
1447 974 l
1639 898 m
1639 974 l
1832 908 m
1832 980 l
2024 935 m
2024 1007 l
2216 925 m
2216 1003 l
2408 928 m
2408 1003 l
2600 939 m
2600 1012 l
stroke
651 2030 m
707 2030 l
651 2030 m
707 2030 l
843 1250 m
899 1250 l
843 1303 m
899 1303 l
1035 1017 m
1091 1017 l
1035 1081 m
1091 1081 l
1227 1009 m
1283 1009 l
1227 1081 m
1283 1081 l
1419 906 m
1475 906 l
1419 974 m
1475 974 l
1611 898 m
1667 898 l
1611 974 m
1667 974 l
1804 908 m
1860 908 l
1804 980 m
1860 980 l
1996 935 m
2052 935 l
1996 1007 m
2052 1007 l
2188 925 m
2244 925 l
2188 1003 m
2244 1003 l
2380 928 m
2436 928 l
2380 1003 m
2436 1003 l
2572 939 m
2628 939 l
2572 1012 m
2628 1012 l
stroke
665 2016 m
693 2044 l
665 2044 m
693 2016 l
857 1263 m
885 1291 l
857 1291 m
885 1263 l
1049 1035 m
1077 1063 l
1049 1063 m
1077 1035 l
1241 1031 m
1269 1059 l
1241 1059 m
1269 1031 l
1433 926 m
1461 954 l
1433 954 m
1461 926 l
1625 922 m
1653 950 l
1625 950 m
1653 922 l
1818 930 m
1846 958 l
1818 958 m
1846 930 l
2010 957 m
2038 985 l
2010 985 m
2038 957 l
2202 950 m
2230 978 l
2202 978 m
2230 950 l
2394 952 m
2422 980 l
2394 980 m
2422 952 l
2586 961 m
2614 989 l
2586 989 m
2614 961 l
stroke
[20 20] 0 setdash
871 777 m
2792 777 l
stroke
[] 0 setdash
[20 20] 0 setdash
871 956 m
2792 956 l
stroke
[] 0 setdash
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2340 1961 m
stroke
[] 0 setdash
2508 1961 20 0 360 arc
stroke
2550 1961 m
gsave
2550 1961 translate
0 rotate
0 -24  m
/Symbol findfont
72 scalefont
 setfont
(b) show
/Times-Roman findfont
72 scalefont
 setfont
( = 2.5) show
grestore
newpath
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2340 1871 m
stroke
[] 0 setdash
2494 1857 m
2522 1885 l
2494 1885 m
2522 1857 l
stroke
2550 1871 m
gsave
2550 1871 translate
0 rotate
0 -24  m
/Symbol findfont
72 scalefont
 setfont
(b) show
/Times-Roman findfont
72 scalefont
 setfont
( = 3.0) show
grestore
newpath
showpage
%%Page: 2 2
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.0 setgray
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
775 420 m
775 430 l
871 420 m
871 430 l
967 420 m
967 430 l
1063 420 m
1063 430 l
1159 420 m
1159 430 l
1255 420 m
1255 430 l
1351 420 m
1351 430 l
1447 420 m
1447 430 l
1543 420 m
1543 430 l
1639 420 m
1639 430 l
1736 420 m
1736 430 l
1832 420 m
1832 430 l
1928 420 m
1928 430 l
2024 420 m
2024 430 l
2120 420 m
2120 430 l
2216 420 m
2216 430 l
2312 420 m
2312 430 l
2408 420 m
2408 430 l
2504 420 m
2504 430 l
2600 420 m
2600 430 l
2696 420 m
2696 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
775 2030 m
775 2020 l
871 2030 m
871 2020 l
967 2030 m
967 2020 l
1063 2030 m
1063 2020 l
1159 2030 m
1159 2020 l
1255 2030 m
1255 2020 l
1351 2030 m
1351 2020 l
1447 2030 m
1447 2020 l
1543 2030 m
1543 2020 l
1639 2030 m
1639 2020 l
1736 2030 m
1736 2020 l
1832 2030 m
1832 2020 l
1928 2030 m
1928 2020 l
2024 2030 m
2024 2020 l
2120 2030 m
2120 2020 l
2216 2030 m
2216 2020 l
2312 2030 m
2312 2020 l
2408 2030 m
2408 2020 l
2504 2030 m
2504 2020 l
2600 2030 m
2600 2020 l
2696 2030 m
2696 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1159 420 m
1159 440 l
1639 420 m
1639 440 l
2120 420 m
2120 440 l
2600 420 m
2600 440 l
679 2030 m
679 2010 l
1159 2030 m
1159 2010 l
1639 2030 m
1639 2010 l
2120 2030 m
2120 2010 l
2600 2030 m
2600 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1159 370 m
gsave
1159 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
1639 370 m
gsave
1639 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
2120 370 m
gsave
2120 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
2600 370 m
gsave
2600 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
84 scalefont
 setfont
(n) show
grestore
newpath
679 420 m
689 420 l
679 500 m
689 500 l
679 581 m
689 581 l
679 661 m
689 661 l
679 742 m
689 742 l
679 822 m
689 822 l
679 903 m
689 903 l
679 983 m
689 983 l
679 1064 m
689 1064 l
679 1144 m
689 1144 l
679 1225 m
689 1225 l
679 1305 m
689 1305 l
679 1386 m
689 1386 l
679 1466 m
689 1466 l
679 1547 m
689 1547 l
679 1627 m
689 1627 l
679 1708 m
689 1708 l
679 1788 m
689 1788 l
679 1869 m
689 1869 l
679 1949 m
689 1949 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 500 m
2782 500 l
2792 581 m
2782 581 l
2792 661 m
2782 661 l
2792 742 m
2782 742 l
2792 822 m
2782 822 l
2792 903 m
2782 903 l
2792 983 m
2782 983 l
2792 1064 m
2782 1064 l
2792 1144 m
2782 1144 l
2792 1225 m
2782 1225 l
2792 1305 m
2782 1305 l
2792 1386 m
2782 1386 l
2792 1466 m
2782 1466 l
2792 1547 m
2782 1547 l
2792 1627 m
2782 1627 l
2792 1708 m
2782 1708 l
2792 1788 m
2782 1788 l
2792 1869 m
2782 1869 l
2792 1949 m
2782 1949 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 822 m
699 822 l
679 1225 m
699 1225 l
679 1627 m
699 1627 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 822 m
2772 822 l
2792 1225 m
2772 1225 l
2792 1627 m
2772 1627 l
2792 2030 m
2772 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
641 822 m
gsave
641 822 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
641 1225 m
gsave
641 1225 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
641 1627 m
gsave
641 1627 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
587 1225 m
gsave
587 1225 translate
0 rotate
0 0  m
(105 cL) RJ
/Times-Roman findfont
84 scalefont
 setfont
(10) show
/Times-Roman findfont
50 scalefont
 setfont
0 50 rmoveto
(5) show
/Times-Roman findfont
84 scalefont
 setfont
0 -50 rmoveto
( ) show
/Symbol findfont
84 scalefont
 setfont
(c) show
/Times-Italic findfont
84 scalefont
 setfont
/Times-Italic findfont
50 scalefont
 setfont
0 50 rmoveto
(L) show
grestore
newpath
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 2) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 2) show
grestore
newpath
[] 0 setdash
679 420 m
679 420 l
775 815 m
775 830 l
871 1097 m
871 1124 l
967 1225 m
967 1258 l
1063 1320 m
1063 1358 l
1159 1316 m
1159 1351 l
1255 1401 m
1255 1440 l
1351 1448 m
1351 1489 l
1447 1443 m
1447 1486 l
1543 1425 m
1543 1466 l
1639 1497 m
1639 1542 l
1736 1466 m
1736 1508 l
1832 1499 m
1832 1542 l
1928 1481 m
1928 1524 l
2024 1481 m
2024 1524 l
2120 1520 m
2120 1566 l
2216 1496 m
2216 1539 l
2312 1496 m
2312 1540 l
2408 1483 m
2408 1525 l
2504 1514 m
2504 1558 l
2600 1514 m
2600 1559 l
stroke
651 420 m
707 420 l
651 420 m
707 420 l
747 815 m
803 815 l
747 830 m
803 830 l
843 1097 m
899 1097 l
843 1124 m
899 1124 l
939 1225 m
995 1225 l
939 1258 m
995 1258 l
1035 1320 m
1091 1320 l
1035 1358 m
1091 1358 l
1131 1316 m
1187 1316 l
1131 1351 m
1187 1351 l
1227 1401 m
1283 1401 l
1227 1440 m
1283 1440 l
1323 1448 m
1379 1448 l
1323 1489 m
1379 1489 l
1419 1443 m
1475 1443 l
1419 1486 m
1475 1486 l
1515 1425 m
1571 1425 l
1515 1466 m
1571 1466 l
1611 1497 m
1667 1497 l
1611 1542 m
1667 1542 l
1708 1466 m
1764 1466 l
1708 1508 m
1764 1508 l
1804 1499 m
1860 1499 l
1804 1542 m
1860 1542 l
1900 1481 m
1956 1481 l
1900 1524 m
1956 1524 l
1996 1481 m
2052 1481 l
1996 1524 m
2052 1524 l
2092 1520 m
2148 1520 l
2092 1566 m
2148 1566 l
2188 1496 m
2244 1496 l
2188 1539 m
2244 1539 l
2284 1496 m
2340 1496 l
2284 1540 m
2340 1540 l
2380 1483 m
2436 1483 l
2380 1525 m
2436 1525 l
2476 1514 m
2532 1514 l
2476 1558 m
2532 1558 l
2572 1514 m
2628 1514 l
2572 1559 m
2628 1559 l
stroke
679 420 20 0 360 arc
stroke
775 822 20 0 360 arc
stroke
871 1111 20 0 360 arc
stroke
967 1242 20 0 360 arc
stroke
1063 1339 20 0 360 arc
stroke
1159 1334 20 0 360 arc
stroke
1255 1421 20 0 360 arc
stroke
1351 1469 20 0 360 arc
stroke
1447 1465 20 0 360 arc
stroke
1543 1445 20 0 360 arc
stroke
1639 1519 20 0 360 arc
stroke
1736 1487 20 0 360 arc
stroke
1832 1520 20 0 360 arc
stroke
1928 1503 20 0 360 arc
stroke
2024 1502 20 0 360 arc
stroke
2120 1543 20 0 360 arc
stroke
2216 1517 20 0 360 arc
stroke
2312 1518 20 0 360 arc
stroke
2408 1504 20 0 360 arc
stroke
2504 1536 20 0 360 arc
stroke
2600 1537 20 0 360 arc
stroke
[] 0 setdash
1639 434 m
1639 437 l
stroke
1611 434 m
1667 434 l
1611 437 m
1667 437 l
stroke
1622 419 m
1622 453 l
1656 453 l
1656 419 l
closepath
gsave eofill grestore
stroke
1591 1514 m
2648 1514 l
stroke
[20 20] 0 setdash
679 1683 m
2792 1683 l
stroke
[] 0 setdash
0.4 setgray
[20 20] 0 setdash
679 1671 m
2792 1671 l
stroke
[] 0 setdash
0.0 setgray
0.4 setgray
[20 20] 0 setdash
679 1695 m
2792 1695 l
stroke
[] 0 setdash
0.0 setgray
[40 20 12 20] 0 setdash
679 1386 m
2792 1386 l
stroke
[] 0 setdash
0.4 setgray
[40 20 12 20] 0 setdash
679 1406 m
2792 1406 l
stroke
[] 0 setdash
0.0 setgray
0.4 setgray
[40 20 12 20] 0 setdash
679 1365 m
2792 1365 l
stroke
[] 0 setdash
0.0 setgray
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2370 1915 m
gsave
2370 1915 translate
0 rotate
0 -24  m
/Symbol findfont
72 scalefont
 setfont
(b) show
/Times-Roman findfont
72 scalefont
 setfont
( = 2.45) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Page: 3 3
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.0 setgray
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
811 420 m
811 430 l
943 420 m
943 430 l
1075 420 m
1075 430 l
1207 420 m
1207 430 l
1339 420 m
1339 430 l
1471 420 m
1471 430 l
1603 420 m
1603 430 l
1736 420 m
1736 430 l
1868 420 m
1868 430 l
2000 420 m
2000 430 l
2132 420 m
2132 430 l
2264 420 m
2264 430 l
2396 420 m
2396 430 l
2528 420 m
2528 430 l
2660 420 m
2660 430 l
2792 420 m
2792 430 l
679 2030 m
679 2020 l
811 2030 m
811 2020 l
943 2030 m
943 2020 l
1075 2030 m
1075 2020 l
1207 2030 m
1207 2020 l
1339 2030 m
1339 2020 l
1471 2030 m
1471 2020 l
1603 2030 m
1603 2020 l
1736 2030 m
1736 2020 l
1868 2030 m
1868 2020 l
2000 2030 m
2000 2020 l
2132 2030 m
2132 2020 l
2264 2030 m
2264 2020 l
2396 2030 m
2396 2020 l
2528 2030 m
2528 2020 l
2660 2030 m
2660 2020 l
2792 2030 m
2792 2020 l
stroke
679 420 m
679 440 l
1339 420 m
1339 440 l
2000 420 m
2000 440 l
2660 420 m
2660 440 l
679 2030 m
679 2010 l
1339 2030 m
1339 2010 l
2000 2030 m
2000 2010 l
2660 2030 m
2660 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1339 370 m
gsave
1339 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
2000 370 m
gsave
2000 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
2660 370 m
gsave
2660 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
84 scalefont
 setfont
(n) show
grestore
newpath
679 420 m
689 420 l
679 500 m
689 500 l
679 581 m
689 581 l
679 661 m
689 661 l
679 742 m
689 742 l
679 822 m
689 822 l
679 903 m
689 903 l
679 983 m
689 983 l
679 1064 m
689 1064 l
679 1144 m
689 1144 l
679 1225 m
689 1225 l
679 1305 m
689 1305 l
679 1386 m
689 1386 l
679 1466 m
689 1466 l
679 1547 m
689 1547 l
679 1627 m
689 1627 l
679 1708 m
689 1708 l
679 1788 m
689 1788 l
679 1869 m
689 1869 l
679 1949 m
689 1949 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 500 m
2782 500 l
2792 581 m
2782 581 l
2792 661 m
2782 661 l
2792 742 m
2782 742 l
2792 822 m
2782 822 l
2792 903 m
2782 903 l
2792 983 m
2782 983 l
2792 1064 m
2782 1064 l
2792 1144 m
2782 1144 l
2792 1225 m
2782 1225 l
2792 1305 m
2782 1305 l
2792 1386 m
2782 1386 l
2792 1466 m
2782 1466 l
2792 1547 m
2782 1547 l
2792 1627 m
2782 1627 l
2792 1708 m
2782 1708 l
2792 1788 m
2782 1788 l
2792 1869 m
2782 1869 l
2792 1949 m
2782 1949 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 822 m
699 822 l
679 1225 m
699 1225 l
679 1627 m
699 1627 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 822 m
2772 822 l
2792 1225 m
2772 1225 l
2792 1627 m
2772 1627 l
2792 2030 m
2772 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
641 822 m
gsave
641 822 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
641 1225 m
gsave
641 1225 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
641 1627 m
gsave
641 1627 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
587 1225 m
gsave
587 1225 translate
0 rotate
0 0  m
(105 cL) RJ
/Times-Roman findfont
84 scalefont
 setfont
(10) show
/Times-Roman findfont
50 scalefont
 setfont
0 50 rmoveto
(5) show
/Times-Roman findfont
84 scalefont
 setfont
0 -50 rmoveto
( ) show
/Symbol findfont
84 scalefont
 setfont
(c) show
/Times-Italic findfont
84 scalefont
 setfont
/Times-Italic findfont
50 scalefont
 setfont
0 50 rmoveto
(L) show
grestore
newpath
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 3) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 3) show
grestore
newpath
[] 0 setdash
811 785 m
811 797 l
943 1061 m
943 1082 l
1075 1191 m
1075 1216 l
1207 1261 m
1207 1287 l
1339 1285 m
1339 1313 l
1471 1330 m
1471 1359 l
1603 1291 m
1603 1320 l
1736 1355 m
1736 1386 l
1868 1352 m
1868 1382 l
2000 1366 m
2000 1397 l
2132 1384 m
2132 1416 l
2264 1399 m
2264 1425 l
2396 1394 m
2396 1425 l
2528 1384 m
2528 1411 l
2660 1405 m
2660 1437 l
stroke
783 785 m
839 785 l
783 797 m
839 797 l
915 1061 m
971 1061 l
915 1082 m
971 1082 l
1047 1191 m
1103 1191 l
1047 1216 m
1103 1216 l
1179 1261 m
1235 1261 l
1179 1287 m
1235 1287 l
1311 1285 m
1367 1285 l
1311 1313 m
1367 1313 l
1443 1330 m
1499 1330 l
1443 1359 m
1499 1359 l
1575 1291 m
1631 1291 l
1575 1320 m
1631 1320 l
1708 1355 m
1764 1355 l
1708 1386 m
1764 1386 l
1840 1352 m
1896 1352 l
1840 1382 m
1896 1382 l
1972 1366 m
2028 1366 l
1972 1397 m
2028 1397 l
2104 1384 m
2160 1384 l
2104 1416 m
2160 1416 l
2236 1399 m
2292 1399 l
2236 1425 m
2292 1425 l
2368 1394 m
2424 1394 l
2368 1425 m
2424 1425 l
2500 1384 m
2556 1384 l
2500 1411 m
2556 1411 l
2632 1405 m
2688 1405 l
2632 1437 m
2688 1437 l
stroke
811 791 20 0 360 arc
stroke
943 1071 20 0 360 arc
stroke
1075 1203 20 0 360 arc
stroke
1207 1274 20 0 360 arc
stroke
1339 1299 20 0 360 arc
stroke
1471 1344 20 0 360 arc
stroke
1603 1305 20 0 360 arc
stroke
1736 1370 20 0 360 arc
stroke
1868 1367 20 0 360 arc
stroke
2000 1381 20 0 360 arc
stroke
2132 1400 20 0 360 arc
stroke
2264 1412 20 0 360 arc
stroke
2396 1409 20 0 360 arc
stroke
2528 1398 20 0 360 arc
stroke
2660 1421 20 0 360 arc
stroke
[] 0 setdash
2000 423 m
2000 424 l
2660 447 m
2660 451 l
stroke
1972 423 m
2028 423 l
1972 424 m
2028 424 l
2632 447 m
2688 447 l
2632 451 m
2688 451 l
stroke
1983 407 m
1983 441 l
2017 441 l
2017 407 l
closepath
gsave eofill grestore
stroke
2643 432 m
2643 466 l
2677 466 l
2677 432 l
closepath
gsave eofill grestore
stroke
1934 1406 m
2726 1406 l
stroke
[20 20] 0 setdash
679 1502 m
2792 1502 l
stroke
[] 0 setdash
0.4 setgray
[20 20] 0 setdash
679 1518 m
2792 1518 l
stroke
[] 0 setdash
0.0 setgray
0.4 setgray
[20 20] 0 setdash
679 1486 m
2792 1486 l
stroke
[] 0 setdash
0.0 setgray
[40 20 12 20] 0 setdash
679 1321 m
2792 1321 l
stroke
[] 0 setdash
0.4 setgray
[40 20 12 20] 0 setdash
679 1337 m
2792 1337 l
stroke
[] 0 setdash
0.0 setgray
0.4 setgray
[40 20 12 20] 0 setdash
679 1305 m
2792 1305 l
stroke
[] 0 setdash
0.0 setgray
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2370 1915 m
gsave
2370 1915 translate
0 rotate
0 -24  m
/Symbol findfont
72 scalefont
 setfont
(b) show
/Times-Roman findfont
72 scalefont
 setfont
( = 2.5) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Page: 4 4
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.0 setgray
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
678 420 m
678 2030 l
2792 2030 l
2792 420 l
678 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
790 420 m
790 430 l
901 420 m
901 430 l
1012 420 m
1012 430 l
1124 420 m
1124 430 l
1235 420 m
1235 430 l
1346 420 m
1346 430 l
1457 420 m
1457 430 l
1569 420 m
1569 430 l
1680 420 m
1680 430 l
1791 420 m
1791 430 l
1902 420 m
1902 430 l
2014 420 m
2014 430 l
2125 420 m
2125 430 l
2236 420 m
2236 430 l
2347 420 m
2347 430 l
2459 420 m
2459 430 l
2570 420 m
2570 430 l
2681 420 m
2681 430 l
679 2030 m
679 2020 l
790 2030 m
790 2020 l
901 2030 m
901 2020 l
1012 2030 m
1012 2020 l
1124 2030 m
1124 2020 l
1235 2030 m
1235 2020 l
1346 2030 m
1346 2020 l
1457 2030 m
1457 2020 l
1569 2030 m
1569 2020 l
1680 2030 m
1680 2020 l
1791 2030 m
1791 2020 l
1902 2030 m
1902 2020 l
2014 2030 m
2014 2020 l
2125 2030 m
2125 2020 l
2236 2030 m
2236 2020 l
2347 2030 m
2347 2020 l
2459 2030 m
2459 2020 l
2570 2030 m
2570 2020 l
2681 2030 m
2681 2020 l
stroke
901 420 m
901 440 l
1457 420 m
1457 440 l
2014 420 m
2014 440 l
2570 420 m
2570 440 l
901 2030 m
901 2010 l
1457 2030 m
1457 2010 l
2014 2030 m
2014 2010 l
2570 2030 m
2570 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
901 370 m
gsave
901 370 translate
0 rotate
0 -20  m
(2.450) CS
(2.450) show
grestore
newpath
1457 370 m
gsave
1457 370 translate
0 rotate
0 -20  m
(2.475) CS
(2.475) show
grestore
newpath
2014 370 m
gsave
2014 370 translate
0 rotate
0 -20  m
(2.500) CS
(2.500) show
grestore
newpath
2570 370 m
gsave
2570 370 translate
0 rotate
0 -20  m
(2.525) CS
(2.525) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(b) CS
/Symbol findfont
84 scalefont
 setfont
(b) show
grestore
newpath
678 420 m
688 420 l
678 554 m
688 554 l
678 688 m
688 688 l
678 822 m
688 822 l
678 956 m
688 956 l
678 1090 m
688 1090 l
678 1225 m
688 1225 l
678 1359 m
688 1359 l
678 1493 m
688 1493 l
678 1627 m
688 1627 l
678 1761 m
688 1761 l
678 1895 m
688 1895 l
678 2030 m
688 2030 l
2792 420 m
2782 420 l
2792 554 m
2782 554 l
2792 688 m
2782 688 l
2792 822 m
2782 822 l
2792 956 m
2782 956 l
2792 1090 m
2782 1090 l
2792 1225 m
2782 1225 l
2792 1359 m
2782 1359 l
2792 1493 m
2782 1493 l
2792 1627 m
2782 1627 l
2792 1761 m
2782 1761 l
2792 1895 m
2782 1895 l
2792 2030 m
2782 2030 l
stroke
678 420 m
698 420 l
678 956 m
698 956 l
678 1493 m
698 1493 l
678 2030 m
698 2030 l
2792 420 m
2772 420 l
2792 956 m
2772 956 l
2792 1493 m
2772 1493 l
2792 2030 m
2772 2030 l
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
638 420 m
gsave
638 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
638 956 m
gsave
638 956 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
638 1493 m
gsave
638 1493 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
638 2030 m
gsave
638 2030 translate
0 rotate
0 -20  m
(6) RJ
(6) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 4) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 4) show
grestore
newpath
[] 0 setdash
901 1179 m
901 1678 l
1457 1165 m
1457 1665 l
2014 1195 m
2014 1839 l
2570 1152 m
2570 1882 l
stroke
873 1179 m
929 1179 l
873 1678 m
929 1678 l
1429 1165 m
1485 1165 l
1429 1665 m
1485 1665 l
1986 1195 m
2042 1195 l
1986 1839 m
2042 1839 l
2542 1152 m
2598 1152 l
2542 1882 m
2598 1882 l
stroke
884 1411 m
884 1445 l
918 1445 l
918 1411 l
closepath
gsave eofill grestore
stroke
1440 1398 m
1440 1432 l
1474 1432 l
1474 1398 l
closepath
gsave eofill grestore
stroke
1997 1500 m
1997 1534 l
2031 1534 l
2031 1500 l
closepath
gsave eofill grestore
stroke
2553 1500 m
2553 1534 l
2587 1534 l
2587 1500 l
closepath
gsave eofill grestore
stroke
[] 0 setdash
879 1225 m
879 1547 l
1435 1225 m
1435 1547 l
1991 1064 m
1991 1439 l
2548 1198 m
2548 1627 l
stroke
851 1225 m
907 1225 l
851 1547 m
907 1547 l
1407 1225 m
1463 1225 l
1407 1547 m
1463 1547 l
1963 1064 m
2019 1064 l
1963 1439 m
2019 1439 l
2520 1198 m
2576 1198 l
2520 1627 m
2576 1627 l
stroke
879 1406 m
859 1386 l
879 1366 l
899 1386 l
879 1406 l
1435 1406 m
1415 1386 l
1435 1366 l
1455 1386 l
1435 1406 l
1991 1271 m
1971 1251 l
1991 1231 l
2011 1251 l
1991 1271 l
2548 1432 m
2528 1412 l
2548 1392 l
2568 1412 l
2548 1432 l
stroke
[] 0 setdash
923 1136 m
923 1233 l
1480 1198 m
1480 1300 l
2036 1093 m
2036 1190 l
2570 999 m
2570 1128 l
stroke
895 1136 m
951 1136 l
895 1233 m
951 1233 l
1452 1198 m
1508 1198 l
1452 1300 m
1508 1300 l
2008 1093 m
2064 1093 l
2008 1190 m
2064 1190 l
2542 999 m
2598 999 l
2542 1128 m
2598 1128 l
stroke
909 1170 m
937 1198 l
909 1198 m
937 1170 l
1466 1235 m
1494 1263 l
1466 1263 m
1494 1235 l
2022 1127 m
2050 1155 l
2022 1155 m
2050 1127 l
2556 1050 m
2584 1078 l
2556 1078 m
2584 1050 l
stroke
817 725 m
817 759 l
851 759 l
851 725 l
closepath
gsave eofill grestore
stroke
834 654 m
814 634 l
834 614 l
854 634 l
834 654 l
stroke
820 513 m
848 541 l
820 541 m
848 513 l
stroke
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
901 742 m
gsave
901 742 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
(10) show
/Times-Roman findfont
43 scalefont
 setfont
0 43 rmoveto
(-7) show
/Times-Roman findfont
72 scalefont
 setfont
0 -43 rmoveto
( ) show
/Times-Italic findfont
72 scalefont
 setfont
(G) show
/Times-Italic findfont
43 scalefont
 setfont
0 -21 rmoveto
(M) show
/Times-Italic findfont
72 scalefont
 setfont
0 21 rmoveto
/Times-Roman findfont
72 scalefont
 setfont
(/) show
/Symbol findfont
72 scalefont
 setfont
(L) show
/Symbol findfont
43 scalefont
 setfont
0 -21 rmoveto
/Times-Italic findfont
43 scalefont
 setfont
(L) show
/Times-Italic findfont
43 scalefont
 setfont
0 43 rmoveto
/Times-Roman findfont
43 scalefont
 setfont
(4) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
901 634 m
gsave
901 634 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
(10) show
/Times-Roman findfont
43 scalefont
 setfont
0 43 rmoveto
(-5) show
/Times-Roman findfont
72 scalefont
 setfont
0 -43 rmoveto
( ) show
/Symbol findfont
72 scalefont
 setfont
(c) show
/Times-Italic findfont
72 scalefont
 setfont
/Times-Italic findfont
43 scalefont
 setfont
0 -21 rmoveto
(h) show
/Times-Italic findfont
72 scalefont
 setfont
0 21 rmoveto
/Times-Roman findfont
72 scalefont
 setfont
(/) show
/Symbol findfont
72 scalefont
 setfont
(L) show
/Symbol findfont
43 scalefont
 setfont
0 -21 rmoveto
/Times-Italic findfont
43 scalefont
 setfont
(L) show
/Times-Italic findfont
43 scalefont
 setfont
0 43 rmoveto
/Times-Roman findfont
43 scalefont
 setfont
(4) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
901 527 m
gsave
901 527 translate
0 rotate
0 -24  m
/Times-Roman findfont
72 scalefont
 setfont
(10) show
/Times-Roman findfont
43 scalefont
 setfont
0 43 rmoveto
(-5) show
/Times-Roman findfont
72 scalefont
 setfont
0 -43 rmoveto
( ) show
/Symbol findfont
72 scalefont
 setfont
(c) show
/Times-Roman findfont
72 scalefont
 setfont
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(cool) show
/Times-Roman findfont
72 scalefont
 setfont
0 21 rmoveto
(/) show
/Symbol findfont
72 scalefont
 setfont
(L) show
/Symbol findfont
43 scalefont
 setfont
0 -21 rmoveto
/Times-Italic findfont
43 scalefont
 setfont
(L) show
/Times-Italic findfont
43 scalefont
 setfont
0 43 rmoveto
/Times-Roman findfont
43 scalefont
 setfont
(4) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Trailer
%%EOF
